AERIS: Argonne Earth Systems Model for Reliable and Skillful Predictions

Generative machine learning offers new opportunities to better understand complex Earth system dynamics. Recent diffusion-based methods address spectral biases and improve ensemble calibration in weather forecasting compared to deterministic methods, yet have so far proven difficult to scale stably at high resolutions. We introduce AERIS, a 1.3 to 80B parameter pixel-level Swin diffusion transformer to address this gap, and SWiPe, a generalizable technique that composes window parallelism with sequence and pipeline parallelism to shard window-based transformers without added communication cost or increased global batch size. On Aurora (10,080 nodes), AERIS sustains 10.21 ExaFLOPS (mixed precision) and a peak performance of 11.21 ExaFLOPS with $1 \times 1$ patch size on the 0.25{\deg} ERA5 dataset, achieving 95.5% weak scaling efficiency, and 81.6% strong scaling efficiency. AERIS outperforms the IFS ENS and remains stable on seasonal scales to 90 days, highlighting the potential of billion-parameter diffusion models for weather and climate prediction.

==> figures/WP/comms.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}, every path/.style={font=\sffamily}]
    % DP Boxes
    \draw[black, dashed, thick, rounded corners=5pt] (-3.5,0) -- (4,0) -- (4,2.5) -- (-3.5,2.5) -- cycle;
    \draw[black, dashed, thick, rounded corners=5pt] (-3.5,-1.5) -- (4,-1.5) -- (4, -0.65) -- (-3.5,-0.65) -- cycle;

    % \draw[fill=black, fill opacity=0.1, draw=black, thick] (-4,2.1) rectangle (-3.25,2.5); 
    % \node at (-3.65,2.3) {\scriptsize \textbf{DP 0}};
    \node[rotate=90] at (-3.8,1.25) {\scriptsize \textbf{DP 0}};

    % \draw[fill=black, fill opacity=0.1, draw=black, thick] (-4,-1.1) rectangle (-3.25,-0.65); 
    % \node at (-3.65,-0.9) {\scriptsize \textbf{DP 1}};
    \node[rotate=90] at (-3.8,-1.075) {\scriptsize \textbf{DP 1}};
    
    \node at (0.125,-0.35) {\scriptsize Gradient Sync};
    \draw[black, semithick, latex-latex] (-1.25,-0.65) -- (-1.25,0);
    \draw[black, semithick, latex-latex] (1.5,-0.65) -- (1.5,0);
    \node at (0.125,-1.1) {\huge $\cdots$};

    % DP0 
    \draw[red, thick] (-3,0.5) -- (-2.5,0.5) -- (-2.5,1.0) -- (-3,1.0) -- cycle;
    \draw[red, thick] (-3.1,0.6) -- (-2.6,0.6) -- (-2.6,1.1) -- (-3.1,1.1) -- cycle;
    \draw[red, thin, dash pattern=on 1pt off 1pt] (-3,0.75) -- (-2.5,0.75);
    \draw[red, thin, dash pattern=on 1pt off 1pt] (-2.75,0.5) -- (-2.75,1.0);
    \draw[black, semithick, -latex] (-2.5,0.75) -- (-2,0.75);
    \node[scale=0.6] at (-2.76, 0.76) {\small W$_{\text{N}}$};
    
    \draw[red, thick] (-3,1.5) -- (-2.5,1.5) -- (-2.5,2.0) -- (-3,2.0) -- cycle;
    \draw[red, thick] (-3.1,1.6) -- (-2.6,1.6) -- (-2.6,2.1) -- (-3.1,2.1) -- cycle;
    \draw[red, thin, dash pattern=on 1pt off 1pt] (-3,1.75) -- (-2.5,1.75);
    \draw[red, thin, dash pattern=on 1pt off 1pt] (-2.75,1.5) -- (-2.75,2.0);
    \draw[black, semithick, -latex] (-2.5,1.75) -- (-2,1.75);
    \node[scale=0.6] at (-2.76, 1.76) {\small W$_0$};

    % Right-side red boxes
    \draw[red, thick] (3.0,0.5) -- (3.5,0.5) -- (3.5,1.0) -- (3.0,1.0) -- cycle;
    \draw[red, thick] (2.9,0.6) -- (3.4,0.6) -- (3.4,1.1) -- (2.9,1.1) -- cycle;
    \draw[red, thin, dash pattern=on 1pt off 1pt] (3.0,0.75) -- (3.5,0.75);
    \draw[red, thin, dash pattern=on 1pt off 1pt] (3.25,0.5) -- (3.25,1.0);
    \draw[black, semithick, -latex] (2.5,0.75) -- (2.9,0.75);
    \node[scale=0.6] at (3.24, 0.76) {\small W$_{\text{N}}$};

    \draw[red, thick] (3.0,1.5) -- (3.5,1.5) -- (3.5,2.0) -- (3.0,2.0) -- cycle;
    \draw[red, thick] (2.9,1.6) -- (3.4,1.6) -- (3.4,2.1) -- (2.9,2.1) -- cycle;
    \draw[red, thin, dash pattern=on 1pt off 1pt] (3.0,1.75) -- (3.5,1.75);
    \draw[red, thin, dash pattern=on 1pt off 1pt] (3.25,1.5) -- (3.25,2.0);
    \draw[black, semithick, -latex] (2.5,1.75) -- (2.9,1.75);
    \node[scale=0.6] at (3.24, 1.76) {\small W$_0$};

    % Blue Boxes with GPU Divisions and Labels
    \foreach \x/\y/\labelX in {
        -1.75/1.35/-1.25,  % Top Left
        -1.75/0.15/-1.25,  % Bottom Left
         1/0.15/1.5,       % Bottom Right
         1/1.35/1.5        % Top Right
    } {
        % Draw main box
        \draw[blue, thick] (\x,\y) rectangle ({\x+1}, {\y+1});
        
        % Draw horizontal lines, labels, and arrows
        \foreach \i/\name/\dy/\dx/\adx in {
            0/{GPU $\;0\;\;$}/0.75/0.125/-0.75,
            1/{GPU $\cdots$}/0.50/0.125/0.5,
            2/{GPU $\;$N$\;\,$}/0.25/0.125/0.25
        } {
            \pgfmathsetmacro{\commslineY}{\y+\dy}
            \draw[blue] (\x,\commslineY) -- ({\x+1},\commslineY);
            \node[scale=0.6] at (\labelX, {\commslineY+0.125}) {\small \name};
            \draw[gray, semithick, -latex] ({\x+1}, {\commslineY+\dx}) -- ({\x+1.4}, {\commslineY+\adx});
        }
    
        % Fill SP section and label
        \filldraw[blue, opacity=0.25] (\x,\y) rectangle ({\x+1}, {\y+0.25});
        \node[scale=0.6] at (\labelX, {\y+0.125}) {\small SP};
    }
    \foreach \x/\y in {
         1/0.15,       % Bottom Right
         1./1.35       % Top Right
    } {
        \foreach \dy/\dx/\adx in {
            0.75/0.125/0.2,
            0.50/0.125/0.45,
            0.25/0.125/0.65
        } {
            \draw[gray, semithick, -latex] ({\x-0.4}, {\y+\adx}) -- ({\x}, {\y+\dy+\dx});
        }
    }

    \node at (0.125,1.75) {\scriptsize \textbf{WS+}};
    \node at (0.1,1.3) {\scriptsize \textbf{PP}};
    \node at (0.125,0.95) {\scriptsize \textbf{send /}};
    \node at (0.125,0.73) {\scriptsize \textbf{recv}};

    \node at (-1.3,2.7) {\scriptsize Stage / Layer $(n)$};
    \node at (1.5,2.7) {\scriptsize Stage / Layer $(n+1)$};

\end{tikzpicture}

==> figures/WP/wpsp.tex <==
\begin{tikzpicture}[every node/.style={font=\sffamily}, every path/.style={font=\sffamily}]
    % left, red
    \draw[red, thick] (0,0) -- (2,0) -- (2,2) -- (0,2) -- cycle;
    \draw[black, thin, dash pattern=on 1pt off 1pt] (0,0.25) -- (2,0.25);
    \draw[red, thick] (0,0.5) -- (2,0.5);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (0,0.75) -- (2,0.75);
    \draw[red, thick] (0,1) -- (2,1);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (0,1.25) -- (2,1.25);
    \draw[red, thick] (0,1.5) -- (2,1.5);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (0,1.75) -- (2,1.75);

    \draw[black, thin, dash pattern=on 1pt off 1pt] (0.25,0) -- (0.25,2);
    \draw[red, thick] (0.5,0) -- (0.5,2);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (0.75,0) -- (0.75,2);
    \draw[red, thick] (1,0) -- (1,2);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (1.25,0) -- (1.25,2);
    \draw[red, thick] (1.5,0) -- (1.5,2);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (1.75,0) -- (1.75,2);

    % right, black
    \draw[black, thick] (2.75,0) -- (4.75,0) -- (4.75,2) -- (2.75,2) -- cycle;
    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,0.25) -- (4.75,0.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,0.75) -- (4.75,0.75);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,1.25) -- (4.75,1.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,1.75) -- (4.75,1.75);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,0.5) -- (4.75,0.5);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,1) -- (4.75,1);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,1.5) -- (4.75,1.5);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (3,0) -- (3,2.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (3.5,0) -- (3.5,2.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (4,0) -- (4,2.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (4.5,0) -- (4.5,2.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (3.25,0) -- (3.25,2.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (3.75,0) -- (3.75,2.25);
    \draw[black, thin, dash pattern=on 1pt off 1pt] (4.25,0) -- (4.25,2.25);

    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.5,2) -- (4.5,2);
    \draw[blue, thick] (2.5,0.25) -- (4.5,0.25);
    \draw[blue, thick] (2.5,0.75) -- (4.5,0.75);
    \draw[blue, thick] (2.5,1.25) -- (4.5,1.25);
    \draw[blue, thick] (2.5,1.75) -- (4.5,1.75);

    \draw[black, thin, dash pattern=on 1pt off 1pt] (2.75,0.25) -- (2.75,2.25);
    \draw[blue, thick] (4.5,0.25) -- (4.5,2.25);
    \draw[blue, thick] (3,0.25) -- (3,2.25);
    \draw[blue, thick] (3.5,0.25) -- (3.5,2.25);
    \draw[blue, thick] (4,0.25) -- (4,2.25);

    % left, attention
    \draw[black, thick] (-3,0) -- (-1,0) -- (-1,2) -- (-3,2) -- cycle;
    % \draw[red, semithick, -latex] (0,1.5) -- (-1,0);
    \draw[black, semithick, dashed] (0,1.5) -- (-0.33,1);
    \draw[black, semithick, dashed] (-0.8,0.3) -- (-1,-0.02);
    \draw[black, semithick, dashed] (0,2) -- (-1,2);

    \draw[black, thick] (-2,0) -- (-2,2);
    \draw[black, thick] (-3,1) -- (-1,1);
    \draw[fill=black, opacity=0.25] (-3,1/3) -- (-1,1/3) -- (-1,2/3) -- (-3,2/3) -- cycle;
    \draw[fill=black, opacity=0.25] (-3,4/3) -- (-1,4/3) -- (-1,5/3) -- (-3,5/3) -- cycle;
    
    % other
    \draw[black, semithick, -latex] (5.1,1.9) -- (4.7,2.3);
    \draw[black, semithick, -{>[scale=0.75]}] (0.75,0.25) to[bend left=15] (-0.15,0.1);
    \draw[black, semithick, -{>[scale=0.75]}] (0.25,0.25) to[bend right=15] (-0.15,0.35);
    \draw[black, semithick, -{>[scale=0.75]}] (0.75,0.75) to[bend left=15] (-0.15,0.6);
    \draw[black, semithick, -{>[scale=0.75]}] (0.25,0.75) to[bend right=15] (-0.15,0.85);

    \node at (-0.5,0.85) {\tiny $(0,0)$};
    \node at (-0.5,0.6) {\tiny $(1,0)$};
    \node at (-0.5,0.35) {\tiny $(0,1)$};
    \node at (-0.5,0.1) {\tiny $(1,1)$};

    \node at (-2.5,1.83) {\tiny $rank\;0$};
    \node at (-2.5,1.5) {\tiny $1$};
    \node at (-2.5,1.17) {\tiny $2$};
    \node at (-2.5,0.84) {\tiny $6$};
    \node at (-2.5,0.51) {\tiny $7$};
    \node at (-2.5,0.18) {\tiny $8$};
    \node at (-1.5,1.83) {\tiny $3$};
    \node at (-1.5,1.5) {\tiny $4$};
    \node at (-1.5,1.17) {\tiny $5$};
    \node at (-1.5,0.84) {\tiny $9$};
    \node at (-1.5,0.51) {\tiny $10$};
    \node at (-1.5,0.18) {\tiny $11$};

    \node at (-2,2.5) {\scriptsize Attn. Window};
    \node at (1,2.5) {\scriptsize Image Crop};
    \node at (3.6,2.5) {\scriptsize Window Shift};
    
\end{tikzpicture}
